Prefix-Conditioned Boltzmann Generators

Reliable estimation of equilibrium molecular properties requires sampling the Boltzmann distribution, a central bottleneck in molecular simulation. Boltzmann Generators (BGs) use generative models with tractable likelihoods to enable importance reweighting to the Boltzmann distribution. Recent work has scaled BG training to larger and more diverse datasets, but existing approaches often specialize in particular molecular classes and single molecules. We introduce Prefix-Conditioned Boltzmann Generators (PBGs), a family of autoregressive Boltzmann generators conditioned on text and coordinate prefixes, without a specialized atom-wise molecular encoder. Across a series of models trained on Many Peptides, we identify scaling relationships linking sampling quality to model size, training tokens, training compute, atom count, and coordinate discretization resolution. Guided by these relationships, we scale PBGs up to 640M parameters, achieving state-of-the-art performance on unseen peptide systems containing up to 157 atoms. Beyond peptides, we demonstrate the versatility of PBGs through small-molecule sampling, solvation free energy estimation, and conditional microsolvation of systems containing over 280 atoms. Together, these results support PBGs as a promising approach to further generalize transferable molecular sampling.

==> generated/alanine_dipeptide_solute_tokens_tikz.tex <==
\begin{figure}[H]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  solutebond/.style={line width=0.62pt,black!75},
  C/.style={circle,draw=black!70,fill=gray!65,minimum size=2.2mm,inner sep=0pt},
  N/.style={circle,draw=black!70,fill=blue!70,minimum size=2.2mm,inner sep=0pt},
  O/.style={circle,draw=black!70,fill=red!75,minimum size=2.2mm,inner sep=0pt},
  S/.style={circle,draw=black!70,fill=yellow,minimum size=2.2mm,inner sep=0pt},
  H/.style={circle,draw=black!45,fill=white,minimum size=1.05mm,inner sep=0pt},
  soluteC/.style={C,draw=black,line width=0.45pt},
  soluteN/.style={N,draw=black,line width=0.45pt},
  soluteO/.style={O,draw=black,line width=0.45pt},
  soluteS/.style={S,draw=black,line width=0.45pt},
  soluteH/.style={H,draw=black,line width=0.35pt},
  tokfont/.style={font=\ttfamily\fontsize{7pt}{8pt}\selectfont},
  tokbox/.style={
    tokfont,
    rounded corners=0.7pt,
    draw=black!50,
    line width=0.35pt,
    inner sep=0.35pt,
    minimum width=4.0mm,
    minimum height=4.0mm,
    align=center,
    anchor=west
  },
  promptTok/.style={tokbox,fill=cyan!12,text=teal!80!black,draw=teal!35!black!25},
  coordTok/.style={tokbox,fill=blue!70,text=white},
  soluteTokC/.style={tokbox,fill=gray!65},
  soluteTokN/.style={tokbox,fill=blue!70},
  soluteTokO/.style={tokbox,fill=red!75},
  soluteTokS/.style={tokbox,fill=yellow},
  soluteTokH/.style={tokbox,fill=white,draw=black!55}
]
\begin{scope}[shift={(-4.6,0.12)}]
\coordinate (a1) at (-0.726,-0.807);
\coordinate (a2) at (-1.191,-1.007);
\coordinate (a3) at (-0.593,-1.003);
\coordinate (a4) at (-0.294,-0.863);
\coordinate (a5) at (-0.786,-0.193);
\coordinate (a6) at (-0.505,0.085);
\coordinate (a7) at (-1.593,-0.087);
\coordinate (a8) at (-1.563,0.382);
\coordinate (a9) at (-1.906,-0.315);
\coordinate (a10) at (-1.853,-0.287);
\coordinate (a11) at (-1.352,-0.006);
\coordinate (a12) at (-0.504,-0.041);
\coordinate (a13) at (-0.950,0.003);
\coordinate (a14) at (0.204,0.013);
\coordinate (a15) at (0.527,-0.024);
\coordinate (a16) at (0.573,0.164);
\coordinate (a17) at (0.226,0.065);
\coordinate (a18) at (1.182,-0.175);
\coordinate (a19) at (1.310,-0.125);
\coordinate (a20) at (1.640,-0.025);
\coordinate (a21) at (1.009,-0.823);
\coordinate (a22) at (0.864,-0.878);
\coordinate (a23) at (1.473,-1.061);
\coordinate (a24) at (0.333,-1.073);
\coordinate (a25) at (0.272,-0.987);
\coordinate (a26) at (-0.174,-1.382);
\coordinate (a27) at (0.778,0.825);
\coordinate (a28) at (0.981,1.142);
\coordinate (a29) at (0.778,1.019);
\draw[solutebond] (a1) -- (a2);
\draw[solutebond] (a1) -- (a3);
\draw[solutebond] (a1) -- (a4);
\draw[solutebond] (a1) -- (a5);
\draw[solutebond] (a5) -- (a6);
\draw[solutebond] (a5) -- (a7);
\draw[solutebond] (a5) -- (a12);
\draw[solutebond] (a7) -- (a8);
\draw[solutebond] (a7) -- (a9);
\draw[solutebond] (a7) -- (a10);
\draw[solutebond] (a10) -- (a11);
\draw[solutebond] (a12) -- (a13);
\draw[solutebond] (a12) -- (a14);
\draw[solutebond] (a14) -- (a15);
\draw[solutebond] (a14) -- (a16);
\draw[solutebond] (a16) -- (a17);
\draw[solutebond] (a16) -- (a18);
\draw[solutebond] (a16) -- (a27);
\draw[solutebond] (a18) -- (a19);
\draw[solutebond] (a18) -- (a20);
\draw[solutebond] (a18) -- (a21);
\draw[solutebond] (a21) -- (a22);
\draw[solutebond] (a21) -- (a23);
\draw[solutebond] (a21) -- (a24);
\draw[solutebond] (a24) -- (a25);
\draw[solutebond] (a24) -- (a26);
\draw[solutebond] (a27) -- (a28);
\draw[solutebond] (a27) -- (a29);
\node[soluteO] at (a25) {};
\node[soluteO] at (a26) {};
\node[soluteC] at (a24) {};
\node[soluteH] at (a23) {};
\node[soluteC] at (a21) {};
\node[soluteH] at (a19) {};
\node[soluteH] at (a22) {};
\node[soluteC] at (a18) {};
\node[soluteH] at (a17) {};
\node[soluteH] at (a3) {};
\node[soluteH] at (a20) {};
\node[soluteC] at (a16) {};
\node[soluteO] at (a13) {};
\node[soluteH] at (a2) {};
\node[soluteN] at (a1) {};
\node[soluteN] at (a14) {};
\node[soluteO] at (a29) {};
\node[soluteC] at (a12) {};
\node[soluteH] at (a9) {};
\node[soluteH] at (a4) {};
\node[soluteH] at (a15) {};
\node[soluteC] at (a27) {};
\node[soluteC] at (a5) {};
\node[soluteC] at (a7) {};
\node[soluteO] at (a28) {};
\node[soluteH] at (a6) {};
\node[soluteS] at (a10) {};
\node[soluteH] at (a8) {};
\node[soluteH] at (a11) {};
\end{scope}
\newdimen\tokx
\newdimen\toky
\newdimen\tokleft
\newdimen\tokright
\newdimen\toksep
\newdimen\tokrow
\global\tokleft=-2.35cm
\global\tokright=9.65cm
\global\toksep=0.40mm
\global\tokrow=5.0mm
\global\tokx=\tokleft
\global\toky=1.00cm
\def\addtok#1#2#3{%
  \ifdim\dimexpr\tokx+#3\relax>\tokright
    \global\tokx=\tokleft
    \global\advance\toky by -\tokrow
  \fi
  \node[#1,minimum width=#3] at (\tokx,\toky) {#2};
  \global\advance\tokx by #3
  \global\advance\tokx by \toksep
}
\def\tokgap{\global\advance\tokx by 1.6mm}
\def\xyztok#1{%
  \ifdim\dimexpr\tokx+12.8mm\relax>\tokright
    \global\tokx=\tokleft
    \global\advance\toky by -\tokrow
  \fi
  \addtok{#1}{x}{4.0mm}%
  \addtok{#1}{y}{4.0mm}%
  \addtok{#1}{z}{4.0mm}%
}
\addtok{promptTok}{$<$env$>$}{8.0mm}
\tokgap
\addtok{promptTok}{3}{4.0mm}
\addtok{promptTok}{0}{4.0mm}
\addtok{promptTok}{0}{4.0mm}
\addtok{promptTok}{K}{4.0mm}
\addtok{promptTok}{,}{4.0mm}
\addtok{promptTok}{water}{9.0mm}
\addtok{promptTok}{,}{4.0mm}
\addtok{promptTok}{ff14sb}{10.5mm}
\addtok{promptTok}{-}{4.0mm}
\addtok{promptTok}{obc1}{8.0mm}
\addtok{promptTok}{-}{4.0mm}
\addtok{promptTok}{2}{4.0mm}
\addtok{promptTok}{nm}{4.0mm}
\addtok{promptTok}{$<$/env$>$}{9.0mm}
\tokgap
\addtok{promptTok}{$<$helm$>$}{9.0mm}
\tokgap
\addtok{promptTok}{PEPTIDE}{12.0mm}
\addtok{promptTok}{1}{4.0mm}
\addtok{promptTok}{\{}{4.0mm}
\addtok{promptTok}{[}{4.0mm}
\addtok{promptTok}{N}{4.0mm}
\addtok{promptTok}{[}{4.0mm}
\addtok{promptTok}{C}{4.0mm}
\addtok{promptTok}{@@}{4.0mm}
\addtok{promptTok}{H}{4.0mm}
\addtok{promptTok}{]}{4.0mm}
\addtok{promptTok}{(}{4.0mm}
\addtok{promptTok}{C}{4.0mm}
\addtok{promptTok}{S}{4.0mm}
\addtok{promptTok}{)}{4.0mm}
\addtok{promptTok}{C}{4.0mm}
\addtok{promptTok}{(=}{4.0mm}
\addtok{promptTok}{O}{4.0mm}
\addtok{promptTok}{)}{4.0mm}
\addtok{promptTok}{[}{4.0mm}
\addtok{promptTok}{*}{4.0mm}
\addtok{promptTok}{:}{4.0mm}
\addtok{promptTok}{2}{4.0mm}
\addtok{promptTok}{]}{4.0mm}
\addtok{promptTok}{]}{4.0mm}
\addtok{promptTok}{.}{4.0mm}
\addtok{promptTok}{E}{4.0mm}
\addtok{promptTok}{\}}{4.0mm}
\addtok{promptTok}{\$\$\$\$}{8.0mm}
\addtok{promptTok}{$<$/helm$>$}{10.0mm}
\tokgap
\addtok{coordTok}{$<$coord$>$}{10.5mm}
\tokgap
\xyztok{soluteTokN}
\xyztok{soluteTokH}
\xyztok{soluteTokH}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokH}
\xyztok{soluteTokH}
\xyztok{soluteTokS}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokO}
\xyztok{soluteTokN}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokH}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokH}
\xyztok{soluteTokH}
\xyztok{soluteTokC}
\xyztok{soluteTokO}
\xyztok{soluteTokO}
\xyztok{soluteTokC}
\xyztok{soluteTokO}
\xyztok{soluteTokO}
\addtok{coordTok}{$<$/coord$>$}{11.5mm}
\end{tikzpicture}%
}
\caption{\textbf{Prefix-Conditioned Boltzmann Generators} represent molecular environments, chemical graphs, and atomic coordinates as discrete tokens, enabling flexible sampling across molecular systems and environments through prefix conditioning. Sampling quality exhibits empirical scaling relationships.
}
\label{fig:dbg-ar-generation}
\end{figure}


==> generated/alanine_dipeptide_two_waters_tikz.tex <==
\begin{figure}[H]
\centering
\makebox[\textwidth]{\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  waterbond/.style={line width=0.28pt,black!25},
  solutebond/.style={line width=0.62pt,black!75},
  panelbond/.style={line width=0.35pt,black!55},
  C/.style={circle,draw=black!70,fill=gray!65,minimum size=2.2mm,inner sep=0pt},
  N/.style={circle,draw=black!70,fill=blue!70,minimum size=2.2mm,inner sep=0pt},
  O/.style={circle,draw=black!70,fill=red!75,minimum size=2.2mm,inner sep=0pt},
  S/.style={circle,draw=black!70,fill=yellow,minimum size=2.2mm,inner sep=0pt},
  Na/.style={circle,draw=black!70,fill=purple!70,minimum size=2.2mm,inner sep=0pt},
  H/.style={circle,draw=black!45,fill=white,minimum size=1.05mm,inner sep=0pt},
  soluteC/.style={C,draw=black,line width=0.45pt},
  soluteN/.style={N,draw=black,line width=0.45pt},
  soluteO/.style={O,draw=black,line width=0.45pt},
  soluteS/.style={S,draw=black,line width=0.45pt},
  soluteNa/.style={Na,draw=black,line width=0.45pt},
  soluteH/.style={H,draw=black,line width=0.35pt},
  callout/.style={draw=black,line width=0.8pt,fill=none},
  calloutlabel/.style={circle,draw=black,fill=white,inner sep=0.8pt,font=\scriptsize\bfseries},
  picbox/.style={draw=black,line width=0.55pt,fill=white},
  cropclip/.style={draw=none,fill=none},
  groupaction/.style={latex-latex,black!70,line width=0.38pt},
  tokC/.style={rounded corners=0.35pt,draw=black!35,fill=gray!65,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  tokN/.style={rounded corners=0.35pt,draw=black!35,fill=blue!70,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  tokO/.style={rounded corners=0.35pt,draw=black!35,fill=red!75,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  tokS/.style={rounded corners=0.35pt,draw=black!35,fill=yellow,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  tokNa/.style={rounded corners=0.35pt,draw=black!35,fill=purple!70,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  tokH/.style={rounded corners=0.35pt,draw=black!35,fill=white,minimum width=1.25mm,minimum height=1.25mm,inner sep=0pt},
  soluteTokC/.style={tokC,draw=black,line width=0.35pt},
  soluteTokN/.style={tokN,draw=black,line width=0.35pt},
  soluteTokO/.style={tokO,draw=black,line width=0.35pt},
  soluteTokS/.style={tokS,draw=black,line width=0.35pt},
  soluteTokNa/.style={tokNa,draw=black,line width=0.35pt},
  soluteTokH/.style={tokH,draw=black,line width=0.35pt},
  highlightTokC/.style={tokC,draw=black,line width=0.7pt},
  highlightTokN/.style={tokN,draw=black,line width=0.7pt},
  highlightTokO/.style={tokO,draw=black,line width=0.7pt},
  highlightTokS/.style={tokS,draw=black,line width=0.7pt},
  highlightTokNa/.style={tokNa,draw=black,line width=0.7pt},
  highlightTokH/.style={tokH,draw=black,line width=0.7pt},
  highlightSoluteTokC/.style={tokC,draw=black,line width=0.7pt},
  highlightSoluteTokN/.style={tokN,draw=black,line width=0.7pt},
  highlightSoluteTokO/.style={tokO,draw=black,line width=0.7pt},
  highlightSoluteTokS/.style={tokS,draw=black,line width=0.7pt},
  highlightSoluteTokNa/.style={tokNa,draw=black,line width=0.7pt},
  highlightSoluteTokH/.style={tokH,draw=black,line width=0.7pt},
  rainAO/.style={O,draw=black!60,fill=magenta!75},
  rainAH/.style={H,draw=black!55,fill=magenta!35},
  rainBO/.style={O,draw=black!60,fill=cyan!70},
  rainBH/.style={H,draw=black!55,fill=cyan!30},
  rainCO/.style={O,draw=black!60,fill=orange!85},
  rainCH/.style={H,draw=black!55,fill=orange!35},
  rainDO/.style={O,draw=black!60,fill=green!70!black},
  rainDH/.style={H,draw=black!55,fill=green!25},
  rainEO/.style={O,draw=black!60,fill=blue!55!magenta},
  rainEH/.style={H,draw=black!55,fill=blue!18!magenta},
  rainFO/.style={O,draw=black!60,fill=yellow!80!orange},
  rainFH/.style={H,draw=black!55,fill=yellow!35},
  rainGO/.style={O,draw=black!60,fill=cyan!55!black},
  rainGH/.style={H,draw=black!55,fill=cyan!18!black},
  rainHO/.style={O,draw=black!60,fill=red!55!blue},
  rainHH/.style={H,draw=black!55,fill=red!18!blue},
  rainIO/.style={O,draw=black!60,fill=green!55!yellow},
  rainIH/.style={H,draw=black!55,fill=green!18!yellow},
  rainJO/.style={O,draw=black!60,fill=red!55!black},
  rainJH/.style={H,draw=black!55,fill=red!18!black}
]

\coordinate (a1) at (-0.726,-0.807);
\coordinate (a2) at (-1.191,-1.007);
\coordinate (a3) at (-0.593,-1.003);
\coordinate (a4) at (-0.294,-0.863);
\coordinate (a5) at (-0.786,-0.193);
\coordinate (a6) at (-0.505,0.085);
\coordinate (a7) at (-1.593,-0.087);
\coordinate (a8) at (-1.563,0.382);
\coordinate (a9) at (-1.906,-0.315);
\coordinate (a10) at (-1.853,-0.287);
\coordinate (a11) at (-1.352,-0.006);
\coordinate (a12) at (-0.504,-0.041);
\coordinate (a13) at (-0.950,0.003);
\coordinate (a14) at (0.204,0.013);
\coordinate (a15) at (0.527,-0.024);
\coordinate (a16) at (0.573,0.164);
\coordinate (a17) at (0.226,0.065);
\coordinate (a18) at (1.182,-0.175);
\coordinate (a19) at (1.310,-0.125);
\coordinate (a20) at (1.640,-0.025);
\coordinate (a21) at (1.009,-0.823);
\coordinate (a22) at (0.864,-0.878);
\coordinate (a23) at (1.473,-1.061);
\coordinate (a24) at (0.333,-1.073);
\coordinate (a25) at (0.272,-0.987);
\coordinate (a26) at (-0.174,-1.382);
\coordinate (a27) at (0.778,0.825);
\coordinate (a28) at (0.981,1.142);
\coordinate (a29) at (0.778,1.019);
\coordinate (a30) at (1.615,1.795);
\coordinate (a31) at (2.190,2.521);
\coordinate (a32) at (2.216,2.928);
\coordinate (a33) at (2.560,2.476);
\coordinate (a34) at (-0.117,-2.684);
\coordinate (a35) at (-0.387,-2.472);
\coordinate (a36) at (-0.383,-2.696);
\coordinate (a37) at (-4.783,-0.891);
\coordinate (a38) at (-4.543,-0.691);
\coordinate (a39) at (-4.515,-0.753);
\coordinate (a40) at (2.284,1.472);
\coordinate (a41) at (2.668,1.482);
\coordinate (a42) at (2.349,1.148);
\coordinate (a43) at (0.035,0.251);
\coordinate (a44) at (0.008,0.038);
\coordinate (a45) at (-0.171,0.600);
\coordinate (a46) at (1.393,3.320);
\coordinate (a47) at (0.975,3.381);
\coordinate (a48) at (1.783,3.400);
\coordinate (a49) at (-0.420,-1.987);
\coordinate (a50) at (-0.799,-2.064);
\coordinate (a51) at (-0.161,-1.635);
\coordinate (a52) at (-1.929,-3.020);
\coordinate (a53) at (-2.425,-2.991);
\coordinate (a54) at (-1.679,-2.702);
\coordinate (a55) at (-2.004,-0.609);
\coordinate (a56) at (-2.065,-0.289);
\coordinate (a57) at (-1.505,-0.565);
\coordinate (a58) at (2.976,2.831);
\coordinate (a59) at (3.181,2.842);
\coordinate (a60) at (2.850,2.429);
\coordinate (a61) at (-2.006,1.169);
\coordinate (a62) at (-1.712,1.142);
\coordinate (a63) at (-1.699,1.376);
\coordinate (a64) at (0.589,1.913);
\coordinate (a65) at (0.742,1.608);
\coordinate (a66) at (0.965,2.222);
\coordinate (a67) at (3.447,2.806);
\coordinate (a68) at (2.944,2.710);
\coordinate (a69) at (3.628,2.955);
\coordinate (a70) at (0.464,0.485);
\coordinate (a71) at (0.578,0.724);
\coordinate (a72) at (0.813,0.213);
\coordinate (a73) at (-3.307,0.477);
\coordinate (a74) at (-2.970,0.797);
\coordinate (a75) at (-3.019,0.168);
\coordinate (a76) at (3.064,-0.156);
\coordinate (a77) at (3.522,-0.172);
\coordinate (a78) at (2.991,-0.505);
\coordinate (a79) at (-0.667,-0.265);
\coordinate (a80) at (-0.346,-0.558);
\coordinate (a81) at (-0.360,0.086);
\coordinate (a82) at (2.474,0.037);
\coordinate (a83) at (2.826,0.131);
\coordinate (a84) at (2.144,0.322);
\coordinate (a85) at (-0.205,-2.011);
\coordinate (a86) at (0.220,-2.207);
\coordinate (a87) at (-0.233,-1.878);
\coordinate (a88) at (0.725,2.565);
\coordinate (a89) at (0.512,2.910);
\coordinate (a90) at (0.608,2.494);
\coordinate (a91) at (3.947,2.938);
\coordinate (a92) at (4.041,2.629);
\coordinate (a93) at (4.376,3.011);
\coordinate (a94) at (-1.466,-2.185);
\coordinate (a95) at (-1.830,-2.350);
\coordinate (a96) at (-1.724,-2.001);
\coordinate (a97) at (-3.125,-1.252);
\coordinate (a98) at (-3.597,-1.444);
\coordinate (a99) at (-3.132,-0.892);
\coordinate (a100) at (-2.834,0.958);
\coordinate (a101) at (-3.037,0.572);
\coordinate (a102) at (-2.330,0.950);
\coordinate (a103) at (1.773,3.764);
\coordinate (a104) at (1.652,3.624);
\coordinate (a105) at (1.346,3.670);
\coordinate (a106) at (-2.818,0.265);
\coordinate (a107) at (-2.492,-0.009);
\coordinate (a108) at (-2.521,0.623);
\coordinate (a109) at (1.419,-1.854);
\coordinate (a110) at (1.302,-1.751);
\coordinate (a111) at (1.571,-2.232);
\coordinate (a112) at (-1.461,1.318);
\coordinate (a113) at (-1.553,1.662);
\coordinate (a114) at (-1.004,1.232);
\coordinate (a115) at (-1.899,-1.531);
\coordinate (a116) at (-1.495,-1.751);
\coordinate (a117) at (-1.711,-1.148);
\coordinate (a118) at (-3.581,-0.185);
\coordinate (a119) at (-3.713,0.062);
\coordinate (a120) at (-3.999,-0.245);
\coordinate (a121) at (3.719,1.732);
\coordinate (a122) at (4.139,1.805);
\coordinate (a123) at (3.624,2.105);
\coordinate (a124) at (1.745,-1.837);
\coordinate (a125) at (1.520,-1.950);
\coordinate (a126) at (2.102,-1.528);
\coordinate (a127) at (1.613,0.889);
\coordinate (a128) at (1.231,0.927);
\coordinate (a129) at (1.936,1.231);
\coordinate (a130) at (2.437,-1.813);
\coordinate (a131) at (2.074,-1.822);
\coordinate (a132) at (2.280,-2.127);
\coordinate (a133) at (1.158,-0.501);
\coordinate (a134) at (0.931,-0.776);
\coordinate (a135) at (1.604,-0.647);
\coordinate (a136) at (-0.218,-1.912);
\coordinate (a137) at (-0.119,-1.963);
\coordinate (a138) at (0.081,-1.571);
\coordinate (a139) at (-1.587,1.645);
\coordinate (a140) at (-1.743,1.491);
\coordinate (a141) at (-1.487,2.051);
\coordinate (a142) at (3.201,-1.125);
\coordinate (a143) at (3.189,-0.717);
\coordinate (a144) at (2.836,-1.289);
\coordinate (a145) at (-2.897,-2.839);
\coordinate (a146) at (-3.050,-3.142);
\coordinate (a147) at (-3.006,-3.004);
\coordinate (a148) at (-2.238,1.336);
\coordinate (a149) at (-1.763,1.236);
\coordinate (a150) at (-2.188,1.585);
\coordinate (a151) at (0.543,-0.709);
\coordinate (a152) at (0.632,-0.568);
\coordinate (a153) at (0.793,-0.423);
\coordinate (a154) at (-1.241,-2.158);
\coordinate (a155) at (-0.818,-1.897);
\coordinate (a156) at (-1.623,-1.956);
\coordinate (a157) at (-0.537,1.916);
\coordinate (a158) at (-0.075,1.929);
\coordinate (a159) at (-0.594,1.552);
\coordinate (a160) at (-2.232,-0.657);
\coordinate (a161) at (-2.576,-0.878);
\coordinate (a162) at (-1.878,-0.914);
\coordinate (a163) at (1.489,1.117);
\coordinate (a164) at (1.668,0.875);
\coordinate (a165) at (1.470,0.889);
\coordinate (a166) at (-2.549,-1.693);
\coordinate (a167) at (-2.329,-1.711);
\coordinate (a168) at (-2.345,-1.334);
\coordinate (a169) at (3.058,2.481);
\coordinate (a170) at (2.955,2.759);
\coordinate (a171) at (3.545,2.414);
\coordinate (a172) at (-2.126,-1.593);
\coordinate (a173) at (-2.397,-1.963);
\coordinate (a174) at (-2.462,-1.323);
\coordinate (a175) at (-1.872,1.892);
\coordinate (a176) at (-2.239,1.910);
\coordinate (a177) at (-1.435,2.009);
\coordinate (a178) at (-1.920,2.203);
\coordinate (a179) at (-1.951,2.578);
\coordinate (a180) at (-2.338,1.974);
\coordinate (a181) at (1.887,-0.748);
\coordinate (a182) at (2.082,-1.108);
\coordinate (a183) at (2.125,-0.493);
\coordinate (a184) at (-3.410,1.864);
\coordinate (a185) at (-2.991,2.105);
\coordinate (a186) at (-3.227,1.534);
\coordinate (a187) at (-1.581,-0.220);
\coordinate (a188) at (-1.338,0.078);
\coordinate (a189) at (-1.307,-0.214);
\coordinate (a190) at (-3.149,1.801);
\coordinate (a191) at (-3.139,1.396);
\coordinate (a192) at (-3.633,1.839);
\coordinate (a193) at (0.677,-0.178);
\coordinate (a194) at (1.079,-0.376);
\coordinate (a195) at (0.452,-0.095);
\coordinate (a196) at (0.474,2.078);
\coordinate (a197) at (0.319,1.690);
\coordinate (a198) at (0.335,2.312);
\coordinate (a199) at (-0.176,1.108);
\coordinate (a200) at (0.077,1.035);
\coordinate (a201) at (0.054,1.468);
\coordinate (a202) at (2.145,2.113);
\coordinate (a203) at (2.258,1.743);
\coordinate (a204) at (1.719,2.179);
\coordinate (a205) at (1.125,-2.468);
\coordinate (a206) at (1.202,-2.239);
\coordinate (a207) at (1.107,-2.858);
\coordinate (a208) at (-0.716,-2.680);
\coordinate (a209) at (-1.068,-2.411);
\coordinate (a210) at (-0.466,-2.588);
\coordinate (a211) at (-1.848,-1.695);
\coordinate (a212) at (-1.950,-1.685);
\coordinate (a213) at (-2.267,-1.576);
\coordinate (a214) at (-3.399,-1.229);
\coordinate (a215) at (-3.656,-1.478);
\coordinate (a216) at (-3.744,-0.985);
\coordinate (a217) at (-4.091,0.180);
\coordinate (a218) at (-4.306,0.463);
\coordinate (a219) at (-3.653,0.132);
\coordinate (a220) at (-1.111,-1.330);
\coordinate (a221) at (-0.615,-1.336);
\coordinate (a222) at (-1.226,-1.672);
\coordinate (a223) at (0.331,-3.210);
\coordinate (a224) at (-0.003,-2.975);
\coordinate (a225) at (0.267,-3.565);
\coordinate (a226) at (-0.642,1.368);
\coordinate (a227) at (-0.282,1.108);
\coordinate (a228) at (-0.493,1.684);
\coordinate (a229) at (4.191,-1.306);
\coordinate (a230) at (3.929,-1.562);
\coordinate (a231) at (3.897,-1.319);
\coordinate (a232) at (-0.363,-1.176);
\coordinate (a233) at (-0.594,-1.544);
\coordinate (a234) at (0.111,-1.165);
\coordinate (a235) at (1.038,-0.682);
\coordinate (a236) at (1.350,-0.894);
\coordinate (a237) at (1.274,-0.628);
\coordinate (a238) at (2.415,0.619);
\coordinate (a239) at (2.710,0.550);
\coordinate (a240) at (2.047,0.302);
\coordinate (a241) at (2.828,-0.908);
\coordinate (a242) at (3.117,-0.666);
\coordinate (a243) at (2.932,-1.292);
\coordinate (a244) at (-0.718,-0.174);
\coordinate (a245) at (-0.943,-0.553);
\coordinate (a246) at (-1.077,0.012);
\coordinate (a247) at (3.497,0.318);
\coordinate (a248) at (3.874,0.164);
\coordinate (a249) at (3.733,0.516);
\coordinate (a250) at (2.176,-1.799);
\coordinate (a251) at (2.517,-2.005);
\coordinate (a252) at (1.851,-1.700);
\coordinate (a253) at (2.614,1.255);
\coordinate (a254) at (2.893,1.338);
\coordinate (a255) at (2.533,0.842);
\draw[waterbond] (a34) -- (a35);
\draw[waterbond] (a34) -- (a36);
\draw[waterbond] (a37) -- (a38);
\draw[waterbond] (a37) -- (a39);
\draw[waterbond] (a40) -- (a41);
\draw[waterbond] (a40) -- (a42);
\draw[waterbond] (a43) -- (a44);
\draw[waterbond] (a43) -- (a45);
\draw[waterbond] (a49) -- (a50);
\draw[waterbond] (a49) -- (a51);
\draw[waterbond] (a52) -- (a53);
\draw[waterbond] (a52) -- (a54);
\draw[waterbond] (a55) -- (a56);
\draw[waterbond] (a55) -- (a57);
\draw[waterbond] (a61) -- (a62);
\draw[waterbond] (a61) -- (a63);
\draw[waterbond] (a64) -- (a65);
\draw[waterbond] (a64) -- (a66);
\draw[waterbond] (a70) -- (a71);
\draw[waterbond] (a70) -- (a72);
\draw[waterbond] (a73) -- (a74);
\draw[waterbond] (a73) -- (a75);
\draw[waterbond] (a76) -- (a77);
\draw[waterbond] (a76) -- (a78);
\draw[waterbond] (a79) -- (a80);
\draw[waterbond] (a79) -- (a81);
\draw[waterbond] (a82) -- (a83);
\draw[waterbond] (a82) -- (a84);
\draw[waterbond] (a85) -- (a86);
\draw[waterbond] (a85) -- (a87);
\draw[waterbond] (a88) -- (a89);
\draw[waterbond] (a88) -- (a90);
\draw[waterbond] (a94) -- (a95);
\draw[waterbond] (a94) -- (a96);
\draw[waterbond] (a97) -- (a98);
\draw[waterbond] (a97) -- (a99);
\draw[waterbond] (a100) -- (a101);
\draw[waterbond] (a100) -- (a102);
\draw[waterbond] (a106) -- (a107);
\draw[waterbond] (a106) -- (a108);
\draw[waterbond] (a109) -- (a110);
\draw[waterbond] (a109) -- (a111);
\draw[waterbond] (a112) -- (a113);
\draw[waterbond] (a112) -- (a114);
\draw[waterbond] (a115) -- (a116);
\draw[waterbond] (a115) -- (a117);
\draw[waterbond] (a118) -- (a119);
\draw[waterbond] (a118) -- (a120);
\draw[waterbond] (a124) -- (a125);
\draw[waterbond] (a124) -- (a126);
\draw[waterbond] (a127) -- (a128);
\draw[waterbond] (a127) -- (a129);
\draw[waterbond] (a130) -- (a131);
\draw[waterbond] (a130) -- (a132);
\draw[waterbond] (a133) -- (a134);
\draw[waterbond] (a133) -- (a135);
\draw[waterbond] (a136) -- (a137);
\draw[waterbond] (a136) -- (a138);
\draw[waterbond] (a139) -- (a140);
\draw[waterbond] (a139) -- (a141);
\draw[waterbond] (a142) -- (a143);
\draw[waterbond] (a142) -- (a144);
\draw[waterbond] (a145) -- (a146);
\draw[waterbond] (a145) -- (a147);
\draw[waterbond] (a148) -- (a149);
\draw[waterbond] (a148) -- (a150);
\draw[waterbond] (a151) -- (a152);
\draw[waterbond] (a151) -- (a153);
\draw[waterbond] (a154) -- (a155);
\draw[waterbond] (a154) -- (a156);
\draw[waterbond] (a157) -- (a158);
\draw[waterbond] (a157) -- (a159);
\draw[waterbond] (a160) -- (a161);
\draw[waterbond] (a160) -- (a162);
\draw[waterbond] (a163) -- (a164);
\draw[waterbond] (a163) -- (a165);
\draw[waterbond] (a166) -- (a167);
\draw[waterbond] (a166) -- (a168);
\draw[waterbond] (a172) -- (a173);
\draw[waterbond] (a172) -- (a174);
\draw[waterbond] (a175) -- (a176);
\draw[waterbond] (a175) -- (a177);
\draw[waterbond] (a178) -- (a179);
\draw[waterbond] (a178) -- (a180);
\draw[waterbond] (a181) -- (a182);
\draw[waterbond] (a181) -- (a183);
\draw[waterbond] (a184) -- (a185);
\draw[waterbond] (a184) -- (a186);
\draw[waterbond] (a187) -- (a188);
\draw[waterbond] (a187) -- (a189);
\draw[waterbond] (a190) -- (a191);
\draw[waterbond] (a190) -- (a192);
\draw[waterbond] (a193) -- (a194);
\draw[waterbond] (a193) -- (a195);
\draw[waterbond] (a196) -- (a197);
\draw[waterbond] (a196) -- (a198);
\draw[waterbond] (a199) -- (a200);
\draw[waterbond] (a199) -- (a201);
\draw[waterbond] (a202) -- (a203);
\draw[waterbond] (a202) -- (a204);
\draw[waterbond] (a205) -- (a206);
\draw[waterbond] (a205) -- (a207);
\draw[waterbond] (a208) -- (a209);
\draw[waterbond] (a208) -- (a210);
\draw[waterbond] (a211) -- (a212);
\draw[waterbond] (a211) -- (a213);
\draw[waterbond] (a214) -- (a215);
\draw[waterbond] (a214) -- (a216);
\draw[waterbond] (a217) -- (a218);
\draw[waterbond] (a217) -- (a219);
\draw[waterbond] (a220) -- (a221);
\draw[waterbond] (a220) -- (a222);
\draw[waterbond] (a223) -- (a224);
\draw[waterbond] (a223) -- (a225);
\draw[waterbond] (a226) -- (a227);
\draw[waterbond] (a226) -- (a228);
\draw[waterbond] (a229) -- (a230);
\draw[waterbond] (a229) -- (a231);
\draw[waterbond] (a232) -- (a233);
\draw[waterbond] (a232) -- (a234);
\draw[waterbond] (a235) -- (a236);
\draw[waterbond] (a235) -- (a237);
\draw[waterbond] (a238) -- (a239);
\draw[waterbond] (a238) -- (a240);
\draw[waterbond] (a241) -- (a242);
\draw[waterbond] (a241) -- (a243);
\draw[waterbond] (a244) -- (a245);
\draw[waterbond] (a244) -- (a246);
\draw[waterbond] (a247) -- (a248);
\draw[waterbond] (a247) -- (a249);
\draw[waterbond] (a250) -- (a251);
\draw[waterbond] (a250) -- (a252);
\draw[waterbond] (a253) -- (a254);
\draw[waterbond] (a253) -- (a255);
\node[H] at (a225) {};
\node[O] at (a223) {};
\node[H] at (a224) {};
\node[O] at (a136) {};
\node[H] at (a138) {};
\node[H] at (a137) {};
\node[O] at (a52) {};
\node[H] at (a111) {};
\node[H] at (a53) {};
\node[H] at (a110) {};
\node[O] at (a109) {};
\node[H] at (a116) {};
\node[H] at (a54) {};
\node[O] at (a49) {};
\node[O] at (a151) {};
\node[O] at (a115) {};
\node[H] at (a243) {};
\node[H] at (a153) {};
\node[H] at (a50) {};
\node[H] at (a207) {};
\node[H] at (a117) {};
\node[H] at (a251) {};
\node[H] at (a167) {};
\node[H] at (a51) {};
\node[H] at (a152) {};
\node[O] at (a241) {};
\node[H] at (a242) {};
\node[H] at (a252) {};
\node[O] at (a250) {};
\node[H] at (a206) {};
\node[O] at (a154) {};
\node[O] at (a166) {};
\node[O] at (a205) {};
\node[H] at (a147) {};
\node[H] at (a135) {};
\node[H] at (a155) {};
\node[H] at (a156) {};
\node[H] at (a134) {};
\node[O] at (a187) {};
\node[O] at (a133) {};
\node[H] at (a188) {};
\node[H] at (a168) {};
\node[H] at (a146) {};
\node[O] at (a145) {};
\node[H] at (a189) {};
\node[H] at (a78) {};
\node[H] at (a80) {};
\node[H] at (a144) {};
\node[H] at (a87) {};
\node[H] at (a86) {};
\node[H] at (a125) {};
\node[O] at (a79) {};
\node[H] at (a210) {};
\node[O] at (a85) {};
\node[H] at (a240) {};
\node[H] at (a57) {};
\node[O] at (a142) {};
\node[O] at (a76) {};
\node[O] at (a55) {};
\node[O] at (a208) {};
\node[H] at (a72) {};
\node[H] at (a215) {};
\node[H] at (a77) {};
\node[H] at (a81) {};
\node[O] at (a238) {};
\node[O] at (a124) {};
\node[H] at (a173) {};
\node[H] at (a41) {};
\node[H] at (a231) {};
\node[O] at (a70) {};
\node[H] at (a209) {};
\node[H] at (a143) {};
\node[H] at (a42) {};
\node[H] at (a239) {};
\node[H] at (a126) {};
\node[O] at (a40) {};
\node[H] at (a56) {};
\node[H] at (a230) {};
\node[H] at (a75) {};
\node[O] at (a229) {};
\node[O] at (a172) {};
\node[H] at (a227) {};
\node[O] at (a214) {};
\node[H] at (a174) {};
\node[O] at (a73) {};
\node[H] at (a36) {};
\node[H] at (a71) {};
\node[O] at (a226) {};
\node[H] at (a216) {};
\node[H] at (a228) {};
\node[H] at (a131) {};
\node[H] at (a74) {};
\node[H] at (a149) {};
\node[H] at (a212) {};
\node[O] at (a34) {};
\node[H] at (a132) {};
\node[O] at (a130) {};
\node[O] at (a148) {};
\node[O] at (a211) {};
\node[H] at (a90) {};
\node[H] at (a255) {};
\node[H] at (a35) {};
\node[H] at (a203) {};
\node[H] at (a213) {};
\node[H] at (a254) {};
\node[H] at (a150) {};
\node[H] at (a96) {};
\node[H] at (a98) {};
\node[O] at (a94) {};
\node[O] at (a88) {};
\node[H] at (a95) {};
\node[H] at (a233) {};
\node[O] at (a253) {};
\node[H] at (a204) {};
\node[H] at (a249) {};
\node[H] at (a182) {};
\node[H] at (a197) {};
\node[O] at (a247) {};
\node[O] at (a202) {};
\node[O] at (a97) {};
\node[H] at (a248) {};
\node[O] at (a232) {};
\node[H] at (a99) {};
\node[H] at (a120) {};
\node[H] at (a89) {};
\node[H] at (a234) {};
\node[H] at (a83) {};
\node[H] at (a194) {};
\node[O] at (a181) {};
\node[H] at (a183) {};
\node[O] at (a193) {};
\node[H] at (a198) {};
\node[O] at (a82) {};
\node[O] at (a196) {};
\node[O] at (a118) {};
\node[H] at (a38) {};
\node[O] at (a37) {};
\node[O] at (a175) {};
\node[H] at (a84) {};
\node[H] at (a195) {};
\node[H] at (a191) {};
\node[H] at (a159) {};
\node[H] at (a222) {};
\node[H] at (a158) {};
\node[H] at (a200) {};
\node[H] at (a101) {};
\node[H] at (a161) {};
\node[H] at (a176) {};
\node[H] at (a177) {};
\node[H] at (a237) {};
\node[H] at (a128) {};
\node[H] at (a119) {};
\node[O] at (a157) {};
\node[H] at (a39) {};
\node[H] at (a192) {};
\node[H] at (a162) {};
\node[O] at (a190) {};
\node[O] at (a127) {};
\node[O] at (a100) {};
\node[H] at (a236) {};
\node[O] at (a235) {};
\node[O] at (a199) {};
\node[H] at (a102) {};
\node[O] at (a160) {};
\node[O] at (a220) {};
\node[H] at (a129) {};
\node[H] at (a221) {};
\node[O] at (a43) {};
\node[H] at (a245) {};
\node[H] at (a114) {};
\node[H] at (a44) {};
\node[H] at (a180) {};
\node[H] at (a201) {};
\node[O] at (a217) {};
\node[O] at (a112) {};
\node[H] at (a165) {};
\node[H] at (a219) {};
\node[H] at (a45) {};
\node[O] at (a178) {};
\node[H] at (a113) {};
\node[O] at (a244) {};
\node[H] at (a107) {};
\node[H] at (a186) {};
\node[H] at (a179) {};
\node[H] at (a218) {};
\node[O] at (a163) {};
\node[H] at (a164) {};
\node[H] at (a246) {};
\node[O] at (a106) {};
\node[H] at (a65) {};
\node[O] at (a64) {};
\node[O] at (a184) {};
\node[H] at (a140) {};
\node[H] at (a108) {};
\node[H] at (a66) {};
\node[H] at (a185) {};
\node[O] at (a139) {};
\node[H] at (a63) {};
\node[H] at (a141) {};
\node[O] at (a61) {};
\node[H] at (a62) {};
\draw[solutebond] (a1) -- (a2);
\draw[solutebond] (a1) -- (a3);
\draw[solutebond] (a1) -- (a4);
\draw[solutebond] (a1) -- (a5);
\draw[solutebond] (a5) -- (a6);
\draw[solutebond] (a5) -- (a7);
\draw[solutebond] (a5) -- (a12);
\draw[solutebond] (a7) -- (a8);
\draw[solutebond] (a7) -- (a9);
\draw[solutebond] (a7) -- (a10);
\draw[solutebond] (a10) -- (a11);
\draw[solutebond] (a12) -- (a13);
\draw[solutebond] (a12) -- (a14);
\draw[solutebond] (a14) -- (a15);
\draw[solutebond] (a14) -- (a16);
\draw[solutebond] (a16) -- (a17);
\draw[solutebond] (a16) -- (a18);
\draw[solutebond] (a16) -- (a27);
\draw[solutebond] (a18) -- (a19);
\draw[solutebond] (a18) -- (a20);
\draw[solutebond] (a18) -- (a21);
\draw[solutebond] (a21) -- (a22);
\draw[solutebond] (a21) -- (a23);
\draw[solutebond] (a21) -- (a24);
\draw[solutebond] (a24) -- (a25);
\draw[solutebond] (a24) -- (a26);
\draw[solutebond] (a27) -- (a28);
\draw[solutebond] (a27) -- (a29);
\node[soluteO] at (a25) {};
\node[soluteO] at (a26) {};
\node[soluteC] at (a24) {};
\node[soluteH] at (a23) {};
\node[soluteC] at (a21) {};
\node[soluteH] at (a19) {};
\node[soluteH] at (a22) {};
\node[soluteC] at (a18) {};
\node[soluteH] at (a17) {};
\node[soluteH] at (a3) {};
\node[soluteH] at (a20) {};
\node[soluteC] at (a16) {};
\node[soluteO] at (a13) {};
\node[soluteH] at (a2) {};
\node[soluteN] at (a1) {};
\node[soluteN] at (a14) {};
\node[soluteO] at (a29) {};
\node[soluteC] at (a12) {};
\node[soluteH] at (a9) {};
\node[soluteH] at (a4) {};
\node[soluteH] at (a15) {};
\node[soluteC] at (a27) {};
\node[soluteC] at (a5) {};
\node[soluteC] at (a7) {};
\node[soluteO] at (a28) {};
\node[soluteH] at (a6) {};
\node[soluteNa] at (a30) {};
\node[soluteS] at (a10) {};
\node[soluteH] at (a8) {};
\node[soluteH] at (a11) {};
\draw[callout] (-1.44,-1.32) rectangle (-0.04,-0.48);
\node[calloutlabel] at (-1.44,-0.48) {a};
\draw[callout] (-3.80,0.58) rectangle (-1.10,2.20);
\node[calloutlabel] at (-3.80,2.20) {b};

\begin{scope}[shift={(0,1.85)}]
\draw[picbox] (-4.55,-6.65) rectangle (-2.20,-5.24);
\draw[picbox] (-4.55,-8.65) rectangle (-2.20,-7.24);
\node[font=\scriptsize\bfseries] at (-4.40,-5.39) {a};
\draw[groupaction] (-3.38,-6.75) -- node[right,font=\scriptsize] {$S_{\mathrm{intra}}$} (-3.38,-7.14);
\draw[picbox] (-1.10,-6.65) rectangle (1.25,-5.24);
\draw[picbox] (-1.10,-8.65) rectangle (1.25,-7.24);
\node[font=\scriptsize\bfseries] at (-0.95,-5.39) {b};
\draw[groupaction] (0.07,-6.75) -- node[right,font=\scriptsize] {$S_{\mathrm{inter}}$} (0.07,-7.14);
\draw[picbox] (2.35,-6.65) rectangle (4.70,-5.24);
\draw[picbox] (2.35,-8.65) rectangle (4.70,-7.24);
\node[font=\scriptsize\bfseries] at (2.50,-5.39) {c};
\draw[groupaction] (3.53,-6.75) -- node[right,font=\scriptsize] {$\mathrm{SE}(3)$} (3.53,-7.14);
\begin{scope}
\clip (-4.55,-6.65) rectangle (-2.20,-5.24);
\draw[panelbond] (-3.352,-5.789) -- (-4.133,-6.125);
\draw[panelbond] (-3.352,-5.789) -- (-3.128,-6.118);
\draw[panelbond] (-3.352,-5.789) -- (-2.626,-5.882);
\draw[panelbond] (-3.352,-5.789) -- (-3.453,-4.758);
\node[rainBH] at (-3.128,-6.118) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-3.068,-6.298) {3};
\node[rainAH] at (-4.133,-6.125) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-4.293,-6.275) {2};
\node[soluteN] at (-3.352,-5.789) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-3.492,-5.579) {1};
\node[rainCH] at (-2.626,-5.882) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-2.466,-6.022) {4};
\node[soluteC] at (-3.453,-4.758) {};
\end{scope}
\begin{scope}
\clip (-4.55,-8.65) rectangle (-2.20,-7.24);
\draw[panelbond] (-3.352,-7.789) -- (-4.133,-8.125);
\draw[panelbond] (-3.352,-7.789) -- (-3.128,-8.118);
\draw[panelbond] (-3.352,-7.789) -- (-2.626,-7.882);
\draw[panelbond] (-3.352,-7.789) -- (-3.453,-6.758);
\node[rainAH] at (-3.128,-8.118) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-3.068,-8.298) {2};
\node[rainCH] at (-4.133,-8.125) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-4.293,-8.275) {4};
\node[soluteN] at (-3.352,-7.789) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-3.492,-7.579) {1};
\node[rainBH] at (-2.626,-7.882) {};
\node[font=\fontsize{4.6}{5.0}\selectfont,inner sep=0pt,text=black!70] at (-2.466,-8.022) {3};
\node[soluteC] at (-3.453,-6.758) {};
\end{scope}
\begin{scope}
\clip (-1.10,-6.65) rectangle (1.25,-5.24);
\draw[panelbond] (0.461,-6.138) -- (0.718,-6.160);
\draw[panelbond] (0.461,-6.138) -- (0.729,-5.957);
\draw[panelbond] (-0.259,-6.321) -- (-0.436,-6.657);
\draw[panelbond] (-0.259,-6.321) -- (0.180,-6.328);
\draw[panelbond] (0.936,-6.008) -- (0.855,-5.708);
\draw[panelbond] (0.936,-6.008) -- (1.333,-6.082);
\draw[panelbond] (0.826,-5.723) -- (0.691,-5.857);
\draw[panelbond] (0.826,-5.723) -- (0.913,-5.370);
\draw[panelbond] (0.259,-5.992) -- (0.673,-6.079);
\draw[panelbond] (0.259,-5.992) -- (0.303,-5.775);
\draw[panelbond] (0.578,-5.508) -- (0.258,-5.492);
\draw[panelbond] (0.578,-5.508) -- (0.959,-5.407);
\draw[panelbond] (-0.760,-5.532) -- (-0.396,-5.323);
\draw[panelbond] (-0.760,-5.532) -- (-0.602,-5.819);
\draw[panelbond] (-0.534,-5.587) -- (-0.525,-5.940);
\draw[panelbond] (-0.534,-5.587) -- (-0.955,-5.554);
\node[rainEH] at (0.673,-6.079) {};
\node[rainEO] at (0.259,-5.992) {};
\node[rainEH] at (0.303,-5.775) {};
\node[rainFO] at (0.578,-5.508) {};
\node[rainHH] at (-0.525,-5.940) {};
\node[rainBH] at (-0.436,-6.657) {};
\node[rainFH] at (0.258,-5.492) {};
\node[rainFH] at (0.959,-5.407) {};
\node[rainHH] at (-0.955,-5.554) {};
\node[rainHO] at (-0.534,-5.587) {};
\node[rainBO] at (-0.259,-6.321) {};
\node[rainBH] at (0.180,-6.328) {};
\node[rainCH] at (1.333,-6.082) {};
\node[rainCO] at (0.936,-6.008) {};
\node[rainCH] at (0.855,-5.708) {};
\node[rainGH] at (-0.602,-5.819) {};
\node[rainGO] at (-0.760,-5.532) {};
\node[rainDH] at (0.691,-5.857) {};
\node[rainGH] at (-0.396,-5.323) {};
\node[rainDO] at (0.826,-5.723) {};
\node[rainAH] at (0.729,-5.957) {};
\node[rainDH] at (0.913,-5.370) {};
\node[rainAO] at (0.461,-6.138) {};
\node[rainAH] at (0.718,-6.160) {};
\end{scope}
\begin{scope}
\clip (-1.10,-8.65) rectangle (1.25,-7.24);
\draw[panelbond] (0.461,-8.138) -- (0.718,-8.160);
\draw[panelbond] (0.461,-8.138) -- (0.729,-7.957);
\draw[panelbond] (-0.259,-8.321) -- (-0.436,-8.657);
\draw[panelbond] (-0.259,-8.321) -- (0.180,-8.328);
\draw[panelbond] (0.936,-8.008) -- (0.855,-7.708);
\draw[panelbond] (0.936,-8.008) -- (1.333,-8.082);
\draw[panelbond] (0.826,-7.723) -- (0.691,-7.857);
\draw[panelbond] (0.826,-7.723) -- (0.913,-7.370);
\draw[panelbond] (0.259,-7.992) -- (0.673,-8.079);
\draw[panelbond] (0.259,-7.992) -- (0.303,-7.775);
\draw[panelbond] (0.578,-7.508) -- (0.258,-7.492);
\draw[panelbond] (0.578,-7.508) -- (0.959,-7.407);
\draw[panelbond] (-0.760,-7.532) -- (-0.396,-7.323);
\draw[panelbond] (-0.760,-7.532) -- (-0.602,-7.819);
\draw[panelbond] (-0.534,-7.587) -- (-0.525,-7.940);
\draw[panelbond] (-0.534,-7.587) -- (-0.955,-7.554);
\node[rainGH] at (0.673,-8.079) {};
\node[rainGO] at (0.259,-7.992) {};
\node[rainGH] at (0.303,-7.775) {};
\node[rainHO] at (0.578,-7.508) {};
\node[rainBH] at (-0.525,-7.940) {};
\node[rainDH] at (-0.436,-8.657) {};
\node[rainHH] at (0.258,-7.492) {};
\node[rainHH] at (0.959,-7.407) {};
\node[rainBH] at (-0.955,-7.554) {};
\node[rainBO] at (-0.534,-7.587) {};
\node[rainDO] at (-0.259,-8.321) {};
\node[rainDH] at (0.180,-8.328) {};
\node[rainEH] at (1.333,-8.082) {};
\node[rainEO] at (0.936,-8.008) {};
\node[rainEH] at (0.855,-7.708) {};
\node[rainAH] at (-0.602,-7.819) {};
\node[rainAO] at (-0.760,-7.532) {};
\node[rainFH] at (0.691,-7.857) {};
\node[rainAH] at (-0.396,-7.323) {};
\node[rainFO] at (0.826,-7.723) {};
\node[rainCH] at (0.729,-7.957) {};
\node[rainFH] at (0.913,-7.370) {};
\node[rainCO] at (0.461,-8.138) {};
\node[rainCH] at (0.718,-8.160) {};
\end{scope}
\begin{scope}
\clip (2.35,-6.65) rectangle (4.70,-5.24);
\begin{scope}[shift={(2.616,-6.601)},scale=0.2025,transform shape]
\draw[waterbond] (4.666,0.880) -- (4.395,1.093);
\draw[waterbond] (4.666,0.880) -- (4.399,0.869);
\draw[waterbond] (0.000,2.673) -- (0.240,2.874);
\draw[waterbond] (0.000,2.673) -- (0.268,2.812);
\draw[waterbond] (7.067,5.037) -- (7.451,5.046);
\draw[waterbond] (7.067,5.037) -- (7.131,4.713);
\draw[waterbond] (4.818,3.816) -- (4.791,3.603);
\draw[waterbond] (4.818,3.816) -- (4.612,4.164);
\draw[waterbond] (4.363,1.578) -- (3.984,1.501);
\draw[waterbond] (4.363,1.578) -- (4.622,1.930);
\draw[waterbond] (2.854,0.545) -- (2.358,0.574);
\draw[waterbond] (2.854,0.545) -- (3.104,0.863);
\draw[waterbond] (2.778,2.956) -- (2.717,3.275);
\draw[waterbond] (2.778,2.956) -- (3.278,3.000);
\draw[waterbond] (2.776,4.733) -- (3.071,4.707);
\draw[waterbond] (2.776,4.733) -- (3.084,4.941);
\draw[waterbond] (5.372,5.478) -- (5.524,5.173);
\draw[waterbond] (5.372,5.478) -- (5.748,5.786);
\draw[waterbond] (5.247,4.050) -- (5.360,4.288);
\draw[waterbond] (5.247,4.050) -- (5.595,3.777);
\draw[waterbond] (1.476,4.042) -- (1.813,4.361);
\draw[waterbond] (1.476,4.042) -- (1.764,3.733);
\draw[waterbond] (7.847,3.408) -- (8.305,3.393);
\draw[waterbond] (7.847,3.408) -- (7.774,3.060);
\draw[waterbond] (4.115,3.299) -- (4.436,3.007);
\draw[waterbond] (4.115,3.299) -- (4.422,3.651);
\draw[waterbond] (7.256,3.602) -- (7.609,3.696);
\draw[waterbond] (7.256,3.602) -- (6.926,3.887);
\draw[waterbond] (4.578,1.554) -- (5.002,1.358);
\draw[waterbond] (4.578,1.554) -- (4.549,1.687);
\draw[waterbond] (5.507,6.130) -- (5.295,6.475);
\draw[waterbond] (5.507,6.130) -- (5.391,6.058);
\draw[waterbond] (3.316,1.380) -- (2.952,1.214);
\draw[waterbond] (3.316,1.380) -- (3.059,1.564);
\draw[waterbond] (1.658,2.313) -- (1.186,2.120);
\draw[waterbond] (1.658,2.313) -- (1.650,2.673);
\draw[waterbond] (1.948,4.523) -- (1.746,4.136);
\draw[waterbond] (1.948,4.523) -- (2.453,4.515);
\draw[waterbond] (1.965,3.830) -- (2.290,3.555);
\draw[waterbond] (1.965,3.830) -- (2.261,4.188);
\draw[waterbond] (6.202,1.711) -- (6.085,1.813);
\draw[waterbond] (6.202,1.711) -- (6.354,1.333);
\draw[waterbond] (3.322,4.882) -- (3.229,5.227);
\draw[waterbond] (3.322,4.882) -- (3.778,4.797);
\draw[waterbond] (2.884,2.033) -- (3.287,1.814);
\draw[waterbond] (2.884,2.033) -- (3.072,2.417);
\draw[waterbond] (1.202,3.379) -- (1.069,3.626);
\draw[waterbond] (1.202,3.379) -- (0.783,3.320);
\draw[waterbond] (6.528,1.728) -- (6.303,1.615);
\draw[waterbond] (6.528,1.728) -- (6.884,2.037);
\draw[waterbond] (6.396,4.453) -- (6.014,4.492);
\draw[waterbond] (6.396,4.453) -- (6.718,4.796);
\draw[waterbond] (7.220,1.752) -- (6.857,1.742);
\draw[waterbond] (7.220,1.752) -- (7.063,1.438);
\draw[waterbond] (5.941,3.063) -- (5.714,2.789);
\draw[waterbond] (5.941,3.063) -- (6.386,2.917);
\draw[waterbond] (4.564,1.652) -- (4.664,1.602);
\draw[waterbond] (4.564,1.652) -- (4.863,1.994);
\draw[waterbond] (3.195,5.209) -- (3.040,5.056);
\draw[waterbond] (3.195,5.209) -- (3.296,5.616);
\draw[waterbond] (7.984,2.440) -- (7.971,2.848);
\draw[waterbond] (7.984,2.440) -- (7.618,2.276);
\draw[waterbond] (1.885,0.725) -- (1.733,0.423);
\draw[waterbond] (1.885,0.725) -- (1.777,0.561);
\draw[waterbond] (2.544,4.900) -- (3.020,4.801);
\draw[waterbond] (2.544,4.900) -- (2.594,5.150);
\draw[waterbond] (5.325,2.855) -- (5.414,2.997);
\draw[waterbond] (5.325,2.855) -- (5.576,3.142);
\draw[waterbond] (3.541,1.406) -- (3.964,1.668);
\draw[waterbond] (3.541,1.406) -- (3.160,1.608);
\draw[waterbond] (4.245,5.480) -- (4.708,5.494);
\draw[waterbond] (4.245,5.480) -- (4.188,5.116);
\draw[waterbond] (2.550,2.907) -- (2.207,2.687);
\draw[waterbond] (2.550,2.907) -- (2.904,2.650);
\draw[waterbond] (6.271,4.681) -- (6.451,4.439);
\draw[waterbond] (6.271,4.681) -- (6.252,4.454);
\draw[waterbond] (2.233,1.871) -- (2.454,1.854);
\draw[waterbond] (2.233,1.871) -- (2.437,2.230);
\draw[waterbond] (2.656,1.971) -- (2.385,1.601);
\draw[waterbond] (2.656,1.971) -- (2.320,2.241);
\draw[waterbond] (2.910,5.456) -- (2.543,5.475);
\draw[waterbond] (2.910,5.456) -- (3.348,5.573);
\draw[waterbond] (2.863,5.767) -- (2.831,6.143);
\draw[waterbond] (2.863,5.767) -- (2.445,5.539);
\draw[waterbond] (6.670,2.817) -- (6.864,2.457);
\draw[waterbond] (6.670,2.817) -- (6.908,3.071);
\draw[waterbond] (1.373,5.429) -- (1.791,5.670);
\draw[waterbond] (1.373,5.429) -- (1.555,5.099);
\draw[waterbond] (3.202,3.344) -- (3.445,3.643);
\draw[waterbond] (3.202,3.344) -- (3.476,3.350);
\draw[waterbond] (1.633,5.365) -- (1.644,4.960);
\draw[waterbond] (1.633,5.365) -- (1.150,5.404);
\draw[waterbond] (5.460,3.387) -- (5.861,3.189);
\draw[waterbond] (5.460,3.387) -- (5.235,3.469);
\draw[waterbond] (5.256,5.642) -- (5.102,5.255);
\draw[waterbond] (5.256,5.642) -- (5.118,5.877);
\draw[waterbond] (4.607,4.672) -- (4.860,4.599);
\draw[waterbond] (4.607,4.672) -- (4.837,5.032);
\draw[waterbond] (6.927,5.677) -- (7.040,5.307);
\draw[waterbond] (6.927,5.677) -- (6.502,5.743);
\draw[waterbond] (5.908,1.097) -- (5.984,1.326);
\draw[waterbond] (5.908,1.097) -- (5.890,0.707);
\draw[waterbond] (4.067,0.884) -- (3.714,1.153);
\draw[waterbond] (4.067,0.884) -- (4.317,0.976);
\draw[waterbond] (2.935,1.869) -- (2.832,1.880);
\draw[waterbond] (2.935,1.869) -- (2.516,1.989);
\draw[waterbond] (1.384,2.336) -- (1.127,2.087);
\draw[waterbond] (1.384,2.336) -- (1.039,2.580);
\draw[waterbond] (0.692,3.745) -- (0.476,4.028);
\draw[waterbond] (0.692,3.745) -- (1.130,3.697);
\draw[waterbond] (3.672,2.234) -- (4.168,2.229);
\draw[waterbond] (3.672,2.234) -- (3.557,1.893);
\draw[waterbond] (5.113,0.354) -- (4.780,0.589);
\draw[waterbond] (5.113,0.354) -- (5.049,0.000);
\draw[waterbond] (4.141,4.932) -- (4.500,4.672);
\draw[waterbond] (4.141,4.932) -- (4.289,5.249);
\draw[waterbond] (8.974,2.259) -- (8.711,2.003);
\draw[waterbond] (8.974,2.259) -- (8.679,2.245);
\draw[waterbond] (4.420,2.389) -- (4.189,2.020);
\draw[waterbond] (4.420,2.389) -- (4.894,2.400);
\draw[waterbond] (5.821,2.882) -- (6.133,2.670);
\draw[waterbond] (5.821,2.882) -- (6.056,2.936);
\draw[waterbond] (7.198,4.183) -- (7.492,4.115);
\draw[waterbond] (7.198,4.183) -- (6.829,3.866);
\draw[waterbond] (7.611,2.656) -- (7.899,2.898);
\draw[waterbond] (7.611,2.656) -- (7.714,2.273);
\draw[waterbond] (4.065,3.390) -- (3.840,3.012);
\draw[waterbond] (4.065,3.390) -- (3.705,3.576);
\draw[waterbond] (8.280,3.883) -- (8.657,3.729);
\draw[waterbond] (8.280,3.883) -- (8.516,4.080);
\draw[waterbond] (6.959,1.765) -- (7.299,1.559);
\draw[waterbond] (6.959,1.765) -- (6.633,1.864);
\draw[waterbond] (7.397,4.819) -- (7.675,4.902);
\draw[waterbond] (7.397,4.819) -- (7.316,4.407);
\node[H] at (5.049,0.000) {};
\node[O] at (5.113,0.354) {};
\node[H] at (4.780,0.589) {};
\node[O] at (4.564,1.652) {};
\node[H] at (4.863,1.994) {};
\node[H] at (4.664,1.602) {};
\node[O] at (2.854,0.545) {};
\node[H] at (6.354,1.333) {};
\node[H] at (2.358,0.574) {};
\node[H] at (6.085,1.813) {};
\node[O] at (6.202,1.711) {};
\node[H] at (3.287,1.814) {};
\node[H] at (3.104,0.863) {};
\node[O] at (4.363,1.578) {};
\node[O] at (5.325,2.855) {};
\node[O] at (2.884,2.033) {};
\node[H] at (7.714,2.273) {};
\node[H] at (5.576,3.142) {};
\node[H] at (3.984,1.501) {};
\node[H] at (5.890,0.707) {};
\node[H] at (3.072,2.417) {};
\node[H] at (7.299,1.559) {};
\node[H] at (2.454,1.854) {};
\node[H] at (4.622,1.930) {};
\node[H] at (5.414,2.997) {};
\node[O] at (7.611,2.656) {};
\node[H] at (7.899,2.898) {};
\node[H] at (6.633,1.864) {};
\node[O] at (6.959,1.765) {};
\node[H] at (5.984,1.326) {};
\node[O] at (3.541,1.406) {};
\node[O] at (2.233,1.871) {};
\node[O] at (5.908,1.097) {};
\node[H] at (1.777,0.561) {};
\node[H] at (6.386,2.917) {};
\node[H] at (3.964,1.668) {};
\node[H] at (3.160,1.608) {};
\node[H] at (5.714,2.789) {};
\node[O] at (3.202,3.344) {};
\node[O] at (5.941,3.063) {};
\node[H] at (3.445,3.643) {};
\node[H] at (2.437,2.230) {};
\node[H] at (1.733,0.423) {};
\node[O] at (1.885,0.725) {};
\node[H] at (3.476,3.350) {};
\node[H] at (7.774,3.060) {};
\node[H] at (4.436,3.007) {};
\node[H] at (7.618,2.276) {};
\node[H] at (4.549,1.687) {};
\node[H] at (5.002,1.358) {};
\node[H] at (6.303,1.615) {};
\node[O] at (4.115,3.299) {};
\node[H] at (4.317,0.976) {};
\node[O] at (4.578,1.554) {};
\node[H] at (6.829,3.866) {};
\node[H] at (3.278,3.000) {};
\node[O] at (7.984,2.440) {};
\node[O] at (7.847,3.408) {};
\node[O] at (2.778,2.956) {};
\node[O] at (4.067,0.884) {};
\node[H] at (5.595,3.777) {};
\node[H] at (1.127,2.087) {};
\node[H] at (8.305,3.393) {};
\node[H] at (4.422,3.651) {};
\node[O] at (7.198,4.183) {};
\node[O] at (6.528,1.728) {};
\node[H] at (2.385,1.601) {};
\node[H] at (7.451,5.046) {};
\node[H] at (8.679,2.245) {};
\node[O] at (5.247,4.050) {};
\node[H] at (3.714,1.153) {};
\node[H] at (7.971,2.848) {};
\node[H] at (7.131,4.713) {};
\node[H] at (7.492,4.115) {};
\node[H] at (6.884,2.037) {};
\node[O] at (7.067,5.037) {};
\node[H] at (2.717,3.275) {};
\node[H] at (8.711,2.003) {};
\node[H] at (1.764,3.733) {};
\node[O] at (8.974,2.259) {};
\node[O] at (2.656,1.971) {};
\node[H] at (4.500,4.672) {};
\node[O] at (1.384,2.336) {};
\node[H] at (2.320,2.241) {};
\node[O] at (1.476,4.042) {};
\node[H] at (4.399,0.869) {};
\node[H] at (5.360,4.288) {};
\node[O] at (4.141,4.932) {};
\node[H] at (1.039,2.580) {};
\node[H] at (4.289,5.249) {};
\node[H] at (6.857,1.742) {};
\node[H] at (1.813,4.361) {};
\node[H] at (3.020,4.801) {};
\node[H] at (2.832,1.880) {};
\node[O] at (4.666,0.880) {};
\node[H] at (7.063,1.438) {};
\node[O] at (7.220,1.752) {};
\node[O] at (2.544,4.900) {};
\node[O] at (2.935,1.869) {};
\node[H] at (5.391,6.058) {};
\node[H] at (7.316,4.407) {};
\node[H] at (4.395,1.093) {};
\node[H] at (7.040,5.307) {};
\node[H] at (2.516,1.989) {};
\node[H] at (7.675,4.902) {};
\node[H] at (2.594,5.150) {};
\node[H] at (3.059,1.564) {};
\node[H] at (1.186,2.120) {};
\node[O] at (3.316,1.380) {};
\node[O] at (5.507,6.130) {};
\node[H] at (2.952,1.214) {};
\node[H] at (4.189,2.020) {};
\node[O] at (7.397,4.819) {};
\node[H] at (6.502,5.743) {};
\node[H] at (8.516,4.080) {};
\node[H] at (6.864,2.457) {};
\node[H] at (5.102,5.255) {};
\node[O] at (8.280,3.883) {};
\node[O] at (6.927,5.677) {};
\node[O] at (1.658,2.313) {};
\node[H] at (8.657,3.729) {};
\node[O] at (4.420,2.389) {};
\node[H] at (1.650,2.673) {};
\node[H] at (0.783,3.320) {};
\node[H] at (5.295,6.475) {};
\node[H] at (4.894,2.400) {};
\node[H] at (7.609,3.696) {};
\node[H] at (5.861,3.189) {};
\node[O] at (6.670,2.817) {};
\node[H] at (6.908,3.071) {};
\node[O] at (5.460,3.387) {};
\node[H] at (5.118,5.877) {};
\node[O] at (7.256,3.602) {};
\node[O] at (5.256,5.642) {};
\node[O] at (1.202,3.379) {};
\node[H] at (0.240,2.874) {};
\node[O] at (0.000,2.673) {};
\node[O] at (2.910,5.456) {};
\node[H] at (6.926,3.887) {};
\node[H] at (5.235,3.469) {};
\node[H] at (1.644,4.960) {};
\node[H] at (4.188,5.116) {};
\node[H] at (3.557,1.893) {};
\node[H] at (4.708,5.494) {};
\node[H] at (4.860,4.599) {};
\node[H] at (1.746,4.136) {};
\node[H] at (2.207,2.687) {};
\node[H] at (2.543,5.475) {};
\node[H] at (3.348,5.573) {};
\node[H] at (6.056,2.936) {};
\node[H] at (6.014,4.492) {};
\node[H] at (1.069,3.626) {};
\node[O] at (4.245,5.480) {};
\node[H] at (0.268,2.812) {};
\node[H] at (1.150,5.404) {};
\node[H] at (2.904,2.650) {};
\node[O] at (1.633,5.365) {};
\node[O] at (6.396,4.453) {};
\node[O] at (1.948,4.523) {};
\node[H] at (6.133,2.670) {};
\node[O] at (5.821,2.882) {};
\node[O] at (4.607,4.672) {};
\node[H] at (2.453,4.515) {};
\node[O] at (2.550,2.907) {};
\node[O] at (3.672,2.234) {};
\node[H] at (6.718,4.796) {};
\node[H] at (4.168,2.229) {};
\node[O] at (4.818,3.816) {};
\node[H] at (3.840,3.012) {};
\node[H] at (3.778,4.797) {};
\node[H] at (4.791,3.603) {};
\node[H] at (2.445,5.539) {};
\node[H] at (4.837,5.032) {};
\node[O] at (0.692,3.745) {};
\node[O] at (3.322,4.882) {};
\node[H] at (6.252,4.454) {};
\node[H] at (1.130,3.697) {};
\node[H] at (4.612,4.164) {};
\node[O] at (2.863,5.767) {};
\node[H] at (3.229,5.227) {};
\node[O] at (4.065,3.390) {};
\node[H] at (2.290,3.555) {};
\node[H] at (1.555,5.099) {};
\node[H] at (2.831,6.143) {};
\node[H] at (0.476,4.028) {};
\node[O] at (6.271,4.681) {};
\node[H] at (6.451,4.439) {};
\node[H] at (3.705,3.576) {};
\node[O] at (1.965,3.830) {};
\node[H] at (5.524,5.173) {};
\node[O] at (5.372,5.478) {};
\node[O] at (1.373,5.429) {};
\node[H] at (3.040,5.056) {};
\node[H] at (2.261,4.188) {};
\node[H] at (5.748,5.786) {};
\node[H] at (1.791,5.670) {};
\node[O] at (3.195,5.209) {};
\node[H] at (3.084,4.941) {};
\node[H] at (3.296,5.616) {};
\node[O] at (2.776,4.733) {};
\node[H] at (3.071,4.707) {};
\draw[solutebond] (4.056,2.758) -- (3.591,2.557);
\draw[solutebond] (4.056,2.758) -- (4.190,2.562);
\draw[solutebond] (4.056,2.758) -- (4.489,2.702);
\draw[solutebond] (4.056,2.758) -- (3.996,3.372);
\draw[solutebond] (3.996,3.372) -- (4.277,3.649);
\draw[solutebond] (3.996,3.372) -- (3.190,3.477);
\draw[solutebond] (3.996,3.372) -- (4.279,3.524);
\draw[solutebond] (3.190,3.477) -- (3.220,3.947);
\draw[solutebond] (3.190,3.477) -- (2.876,3.250);
\draw[solutebond] (3.190,3.477) -- (2.930,3.278);
\draw[solutebond] (2.930,3.278) -- (3.431,3.558);
\draw[solutebond] (4.279,3.524) -- (3.833,3.568);
\draw[solutebond] (4.279,3.524) -- (4.986,3.578);
\draw[solutebond] (4.986,3.578) -- (5.309,3.541);
\draw[solutebond] (4.986,3.578) -- (5.356,3.729);
\draw[solutebond] (5.356,3.729) -- (5.008,3.630);
\draw[solutebond] (5.356,3.729) -- (5.965,3.390);
\draw[solutebond] (5.356,3.729) -- (5.560,4.390);
\draw[solutebond] (5.965,3.390) -- (6.092,3.439);
\draw[solutebond] (5.965,3.390) -- (6.423,3.539);
\draw[solutebond] (5.965,3.390) -- (5.792,2.742);
\draw[solutebond] (5.792,2.742) -- (5.646,2.687);
\draw[solutebond] (5.792,2.742) -- (6.256,2.503);
\draw[solutebond] (5.792,2.742) -- (5.116,2.491);
\draw[solutebond] (5.116,2.491) -- (5.054,2.578);
\draw[solutebond] (5.116,2.491) -- (4.608,2.183);
\draw[solutebond] (5.560,4.390) -- (5.763,4.707);
\draw[solutebond] (5.560,4.390) -- (5.560,4.583);
\node[soluteO] at (5.054,2.578) {};
\node[soluteO] at (4.608,2.183) {};
\node[soluteC] at (5.116,2.491) {};
\node[soluteH] at (6.256,2.503) {};
\node[soluteC] at (5.792,2.742) {};
\node[soluteH] at (6.092,3.439) {};
\node[soluteH] at (5.646,2.687) {};
\node[soluteC] at (5.965,3.390) {};
\node[soluteH] at (5.008,3.630) {};
\node[soluteH] at (4.190,2.562) {};
\node[soluteH] at (6.423,3.539) {};
\node[soluteC] at (5.356,3.729) {};
\node[soluteO] at (3.833,3.568) {};
\node[soluteH] at (3.591,2.557) {};
\node[soluteN] at (4.056,2.758) {};
\node[soluteN] at (4.986,3.578) {};
\node[soluteO] at (5.560,4.583) {};
\node[soluteC] at (4.279,3.524) {};
\node[soluteH] at (2.876,3.250) {};
\node[soluteH] at (4.489,2.702) {};
\node[soluteH] at (5.309,3.541) {};
\node[soluteC] at (5.560,4.390) {};
\node[soluteC] at (3.996,3.372) {};
\node[soluteC] at (3.190,3.477) {};
\node[soluteO] at (5.763,4.707) {};
\node[soluteH] at (4.277,3.649) {};
\node[soluteNa] at (6.397,5.360) {};
\node[soluteS] at (2.930,3.278) {};
\node[soluteH] at (3.220,3.947) {};
\node[soluteH] at (3.431,3.558) {};
\end{scope}
\end{scope}
\begin{scope}
\clip (2.35,-8.65) rectangle (4.70,-7.24);
\begin{scope}[shift={(2.815,-8.601)},scale=0.1909,transform shape]
\draw[waterbond] (3.190,0.000) -- (3.190,0.144);
\draw[waterbond] (3.190,0.000) -- (2.869,0.221);
\draw[waterbond] (0.587,2.972) -- (0.803,3.218);
\draw[waterbond] (0.587,2.972) -- (0.982,2.869);
\draw[waterbond] (5.986,5.357) -- (6.210,5.379);
\draw[waterbond] (5.986,5.357) -- (5.908,4.953);
\draw[waterbond] (5.017,2.665) -- (4.970,2.333);
\draw[waterbond] (5.017,2.665) -- (5.099,2.985);
\draw[waterbond] (2.039,2.667) -- (1.779,2.586);
\draw[waterbond] (2.039,2.667) -- (2.500,2.840);
\draw[waterbond] (0.345,2.014) -- (0.000,2.143);
\draw[waterbond] (0.345,2.014) -- (0.799,2.129);
\draw[waterbond] (1.893,3.961) -- (2.119,4.143);
\draw[waterbond] (1.893,3.961) -- (2.281,3.900);
\draw[waterbond] (4.360,3.493) -- (4.675,3.239);
\draw[waterbond] (4.360,3.493) -- (4.647,3.708);
\draw[waterbond] (6.281,4.241) -- (6.280,3.833);
\draw[waterbond] (6.281,4.241) -- (6.778,4.385);
\draw[waterbond] (4.239,4.596) -- (4.575,4.623);
\draw[waterbond] (4.239,4.596) -- (4.342,4.260);
\draw[waterbond] (1.456,5.404) -- (1.886,5.632);
\draw[waterbond] (1.456,5.404) -- (1.510,5.025);
\draw[waterbond] (5.976,3.154) -- (6.378,2.933);
\draw[waterbond] (5.976,3.154) -- (5.635,2.972);
\draw[waterbond] (2.973,4.140) -- (3.053,3.783);
\draw[waterbond] (2.973,4.140) -- (3.418,4.378);
\draw[waterbond] (6.459,2.276) -- (6.705,2.388);
\draw[waterbond] (6.459,2.276) -- (6.367,2.633);
\draw[waterbond] (2.852,1.617) -- (3.064,1.325);
\draw[waterbond] (2.852,1.617) -- (2.795,1.912);
\draw[waterbond] (5.576,6.553) -- (5.652,6.870);
\draw[waterbond] (5.576,6.553) -- (5.321,6.700);
\draw[waterbond] (2.531,0.688) -- (2.221,0.534);
\draw[waterbond] (2.531,0.688) -- (2.357,1.049);
\draw[waterbond] (1.576,2.313) -- (1.071,2.304);
\draw[waterbond] (1.576,2.313) -- (1.734,2.714);
\draw[waterbond] (2.835,4.643) -- (2.459,4.332);
\draw[waterbond] (2.835,4.643) -- (3.242,4.468);
\draw[waterbond] (3.102,3.033) -- (3.155,2.750);
\draw[waterbond] (3.102,3.033) -- (3.567,3.242);
\draw[waterbond] (3.433,2.449) -- (3.290,2.741);
\draw[waterbond] (3.433,2.449) -- (3.306,2.094);
\draw[waterbond] (4.248,4.395) -- (4.330,4.807);
\draw[waterbond] (4.248,4.395) -- (4.508,4.256);
\draw[waterbond] (1.018,3.698) -- (1.190,3.404);
\draw[waterbond] (1.018,3.698) -- (1.372,4.022);
\draw[waterbond] (1.681,3.660) -- (1.822,3.776);
\draw[waterbond] (1.681,3.660) -- (1.245,3.831);
\draw[waterbond] (4.538,1.139) -- (4.183,1.263);
\draw[waterbond] (4.538,1.139) -- (4.978,1.349);
\draw[waterbond] (6.278,3.312) -- (5.923,3.571);
\draw[waterbond] (6.278,3.312) -- (6.726,3.541);
\draw[waterbond] (5.463,0.421) -- (5.086,0.644);
\draw[waterbond] (5.463,0.421) -- (5.220,0.083);
\draw[waterbond] (4.088,3.665) -- (3.821,3.373);
\draw[waterbond] (4.088,3.665) -- (4.317,3.454);
\draw[waterbond] (1.883,3.203) -- (2.050,2.954);
\draw[waterbond] (1.883,3.203) -- (2.297,3.461);
\draw[waterbond] (4.694,4.211) -- (4.367,4.285);
\draw[waterbond] (4.694,4.211) -- (5.006,4.562);
\draw[waterbond] (5.806,1.801) -- (6.040,2.173);
\draw[waterbond] (5.806,1.801) -- (5.341,1.876);
\draw[waterbond] (0.357,1.479) -- (0.130,1.143);
\draw[waterbond] (0.357,1.479) -- (0.058,1.532);
\draw[waterbond] (2.694,6.037) -- (2.981,5.850);
\draw[waterbond] (2.694,6.037) -- (2.987,6.093);
\draw[waterbond] (3.151,4.138) -- (3.424,4.065);
\draw[waterbond] (3.151,4.138) -- (3.452,4.422);
\draw[waterbond] (1.608,2.285) -- (2.118,2.367);
\draw[waterbond] (1.608,2.285) -- (1.480,2.502);
\draw[waterbond] (4.828,5.406) -- (5.143,5.366);
\draw[waterbond] (4.828,5.406) -- (4.615,5.021);
\draw[waterbond] (2.898,2.200) -- (2.421,2.213);
\draw[waterbond] (2.898,2.200) -- (3.039,1.843);
\draw[waterbond] (6.692,3.001) -- (6.768,2.614);
\draw[waterbond] (6.692,3.001) -- (6.431,2.962);
\draw[waterbond] (0.717,3.288) -- (0.766,3.376);
\draw[waterbond] (0.717,3.288) -- (1.148,3.470);
\draw[waterbond] (1.722,2.356) -- (1.269,2.128);
\draw[waterbond] (1.722,2.356) -- (1.601,2.723);
\draw[waterbond] (3.648,5.940) -- (3.458,5.933);
\draw[waterbond] (3.648,5.940) -- (4.123,5.829);
\draw[waterbond] (4.192,5.652) -- (4.353,6.056);
\draw[waterbond] (4.192,5.652) -- (3.681,5.635);
\draw[waterbond] (5.758,1.403) -- (5.668,1.064);
\draw[waterbond] (5.758,1.403) -- (6.018,1.680);
\draw[waterbond] (3.143,5.302) -- (3.656,5.339);
\draw[waterbond] (3.143,5.302) -- (3.029,5.041);
\draw[waterbond] (2.014,4.840) -- (2.319,5.132);
\draw[waterbond] (2.014,4.840) -- (2.336,4.613);
\draw[waterbond] (2.807,5.909) -- (2.582,5.528);
\draw[waterbond] (2.807,5.909) -- (2.418,6.129);
\draw[waterbond] (4.976,2.519) -- (5.199,2.186);
\draw[waterbond] (4.976,2.519) -- (4.959,2.495);
\draw[waterbond] (5.471,5.624) -- (5.074,5.385);
\draw[waterbond] (5.471,5.624) -- (5.415,6.003);
\draw[waterbond] (4.967,4.078) -- (5.014,4.098);
\draw[waterbond] (4.967,4.078) -- (5.412,4.263);
\draw[waterbond] (6.626,5.435) -- (6.445,5.142);
\draw[waterbond] (6.626,5.435) -- (6.273,5.704);
\draw[waterbond] (3.394,1.161) -- (3.492,1.489);
\draw[waterbond] (3.394,1.161) -- (3.097,0.888);
\draw[waterbond] (2.341,0.736) -- (2.239,1.058);
\draw[waterbond] (2.341,0.736) -- (2.487,0.901);
\draw[waterbond] (2.223,1.679) -- (2.028,1.896);
\draw[waterbond] (2.223,1.679) -- (2.026,1.820);
\draw[waterbond] (0.832,3.210) -- (0.393,3.189);
\draw[waterbond] (0.832,3.210) -- (0.755,3.458);
\draw[waterbond] (1.872,3.587) -- (1.947,3.794);
\draw[waterbond] (1.872,3.587) -- (2.243,3.334);
\draw[waterbond] (3.609,0.930) -- (4.022,0.743);
\draw[waterbond] (3.609,0.930) -- (3.239,0.768);
\draw[waterbond] (1.717,1.617) -- (1.654,1.838);
\draw[waterbond] (1.717,1.617) -- (1.510,1.235);
\draw[waterbond] (3.809,5.836) -- (3.915,5.532);
\draw[waterbond] (3.809,5.836) -- (4.047,6.179);
\draw[waterbond] (6.737,0.968) -- (6.453,0.703);
\draw[waterbond] (6.737,0.968) -- (6.397,1.189);
\draw[waterbond] (3.793,1.582) -- (3.418,1.279);
\draw[waterbond] (3.793,1.582) -- (4.217,1.389);
\draw[waterbond] (5.413,1.292) -- (5.593,0.921);
\draw[waterbond] (5.413,1.292) -- (5.521,1.434);
\draw[waterbond] (5.742,4.313) -- (6.027,4.027);
\draw[waterbond] (5.742,4.313) -- (5.258,4.142);
\draw[waterbond] (5.057,2.964) -- (5.354,3.207);
\draw[waterbond] (5.057,2.964) -- (4.871,2.645);
\draw[waterbond] (4.494,2.025) -- (4.057,1.799);
\draw[waterbond] (4.494,2.025) -- (4.390,2.198);
\draw[waterbond] (7.179,2.605) -- (7.441,2.273);
\draw[waterbond] (7.179,2.605) -- (7.390,2.851);
\draw[waterbond] (4.362,1.836) -- (4.439,1.651);
\draw[waterbond] (4.362,1.836) -- (4.081,2.143);
\draw[waterbond] (6.703,4.204) -- (6.869,4.348);
\draw[waterbond] (6.703,4.204) -- (6.387,3.866);
\node[H] at (1.510,1.235) {};
\node[O] at (1.717,1.617) {};
\node[H] at (4.439,1.651) {};
\node[H] at (3.306,2.094) {};
\node[H] at (3.097,0.888) {};
\node[H] at (1.654,1.838) {};
\node[H] at (4.871,2.645) {};
\node[H] at (6.453,0.703) {};
\node[O] at (6.737,0.968) {};
\node[H] at (6.397,1.189) {};
\node[O] at (4.362,1.836) {};
\node[O] at (3.433,2.449) {};
\node[O] at (3.394,1.161) {};
\node[H] at (3.290,2.741) {};
\node[H] at (4.081,2.143) {};
\node[O] at (5.057,2.964) {};
\node[H] at (3.492,1.489) {};
\node[H] at (5.354,3.207) {};
\node[H] at (5.341,1.876) {};
\node[O] at (5.806,1.801) {};
\node[H] at (5.220,0.083) {};
\node[H] at (4.183,1.263) {};
\node[O] at (5.463,0.421) {};
\node[O] at (4.538,1.139) {};
\node[O] at (1.883,3.203) {};
\node[H] at (2.050,2.954) {};
\node[H] at (5.635,2.972) {};
\node[H] at (6.040,2.173) {};
\node[H] at (5.086,0.644) {};
\node[H] at (4.978,1.349) {};
\node[H] at (2.297,3.461) {};
\node[H] at (6.378,2.933) {};
\node[O] at (0.345,2.014) {};
\node[O] at (2.039,2.667) {};
\node[H] at (3.064,1.325) {};
\node[O] at (5.976,3.154) {};
\node[H] at (0.799,2.129) {};
\node[H] at (4.317,3.454) {};
\node[H] at (2.487,0.901) {};
\node[H] at (1.779,2.586) {};
\node[H] at (0.000,2.143) {};
\node[H] at (2.500,2.840) {};
\node[O] at (2.341,0.736) {};
\node[O] at (3.190,0.000) {};
\node[H] at (2.869,0.221) {};
\node[O] at (3.151,4.138) {};
\node[O] at (2.852,1.617) {};
\node[H] at (3.821,3.373) {};
\node[H] at (7.441,2.273) {};
\node[H] at (3.452,4.422) {};
\node[H] at (2.795,1.912) {};
\node[H] at (5.668,1.064) {};
\node[O] at (4.088,3.665) {};
\node[O] at (1.608,2.285) {};
\node[H] at (3.424,4.065) {};
\node[H] at (2.118,2.367) {};
\node[H] at (1.190,3.404) {};
\node[H] at (3.190,0.144) {};
\node[H] at (7.390,2.851) {};
\node[O] at (7.179,2.605) {};
\node[H] at (2.239,1.058) {};
\node[H] at (6.027,4.027) {};
\node[H] at (5.258,4.142) {};
\node[H] at (0.058,1.532) {};
\node[O] at (5.742,4.313) {};
\node[H] at (1.480,2.502) {};
\node[O] at (5.758,1.403) {};
\node[H] at (0.130,1.143) {};
\node[H] at (6.018,1.680) {};
\node[H] at (6.705,2.388) {};
\node[O] at (1.018,3.698) {};
\node[O] at (0.357,1.479) {};
\node[O] at (6.459,2.276) {};
\node[H] at (0.766,3.376) {};
\node[H] at (1.372,4.022) {};
\node[H] at (5.908,4.953) {};
\node[H] at (5.593,0.921) {};
\node[H] at (3.053,3.783) {};
\node[H] at (6.210,5.379) {};
\node[H] at (6.387,3.866) {};
\node[H] at (4.342,4.260) {};
\node[O] at (0.717,3.288) {};
\node[H] at (5.521,1.434) {};
\node[O] at (2.531,0.688) {};
\node[H] at (3.418,1.279) {};
\node[H] at (4.217,1.389) {};
\node[H] at (5.199,2.186) {};
\node[H] at (6.869,4.348) {};
\node[H] at (6.367,2.633) {};
\node[H] at (2.221,0.534) {};
\node[O] at (5.986,5.357) {};
\node[H] at (1.269,2.128) {};
\node[O] at (5.413,1.292) {};
\node[O] at (3.793,1.582) {};
\node[O] at (6.703,4.204) {};
\node[H] at (2.357,1.049) {};
\node[H] at (1.148,3.470) {};
\node[O] at (2.973,4.140) {};
\node[O] at (4.239,4.596) {};
\node[O] at (1.722,2.356) {};
\node[H] at (2.028,1.896) {};
\node[O] at (2.223,1.679) {};
\node[O] at (4.976,2.519) {};
\node[H] at (3.418,4.378) {};
\node[H] at (2.336,4.613) {};
\node[H] at (3.239,0.768) {};
\node[H] at (2.281,3.900) {};
\node[O] at (2.014,4.840) {};
\node[H] at (4.575,4.623) {};
\node[H] at (4.022,0.743) {};
\node[H] at (6.445,5.142) {};
\node[H] at (2.319,5.132) {};
\node[H] at (4.959,2.495) {};
\node[H] at (1.601,2.723) {};
\node[H] at (2.026,1.820) {};
\node[O] at (1.893,3.961) {};
\node[O] at (3.609,0.930) {};
\node[O] at (6.278,3.312) {};
\node[H] at (6.726,3.541) {};
\node[H] at (5.923,3.571) {};
\node[H] at (0.393,3.189) {};
\node[O] at (6.626,5.435) {};
\node[H] at (6.431,2.962) {};
\node[H] at (2.119,4.143) {};
\node[H] at (3.915,5.532) {};
\node[H] at (6.768,2.614) {};
\node[O] at (0.832,3.210) {};
\node[H] at (4.970,2.333) {};
\node[H] at (6.273,5.704) {};
\node[H] at (4.057,1.799) {};
\node[O] at (5.017,2.665) {};
\node[H] at (3.039,1.843) {};
\node[O] at (6.692,3.001) {};
\node[O] at (1.576,2.313) {};
\node[H] at (1.071,2.304) {};
\node[O] at (4.494,2.025) {};
\node[O] at (3.809,5.836) {};
\node[H] at (5.014,4.098) {};
\node[H] at (0.755,3.458) {};
\node[H] at (5.074,5.385) {};
\node[H] at (2.421,2.213) {};
\node[H] at (4.047,6.179) {};
\node[H] at (1.734,2.714) {};
\node[H] at (5.099,2.985) {};
\node[O] at (2.898,2.200) {};
\node[H] at (5.321,6.700) {};
\node[O] at (4.967,4.078) {};
\node[H] at (1.510,5.025) {};
\node[O] at (5.471,5.624) {};
\node[H] at (4.390,2.198) {};
\node[O] at (5.576,6.553) {};
\node[H] at (6.280,3.833) {};
\node[H] at (2.981,5.850) {};
\node[H] at (5.412,4.263) {};
\node[H] at (5.415,6.003) {};
\node[H] at (5.143,5.366) {};
\node[H] at (4.615,5.021) {};
\node[O] at (1.456,5.404) {};
\node[H] at (1.886,5.632) {};
\node[H] at (5.652,6.870) {};
\node[O] at (6.281,4.241) {};
\node[O] at (2.694,6.037) {};
\node[H] at (4.508,4.256) {};
\node[O] at (4.828,5.406) {};
\node[O] at (1.681,3.660) {};
\node[H] at (6.778,4.385) {};
\node[H] at (3.155,2.750) {};
\node[H] at (1.245,3.831) {};
\node[H] at (0.803,3.218) {};
\node[O] at (0.587,2.972) {};
\node[H] at (2.987,6.093) {};
\node[H] at (0.982,2.869) {};
\node[O] at (4.248,4.395) {};
\node[H] at (3.242,4.468) {};
\node[H] at (2.459,4.332) {};
\node[H] at (1.822,3.776) {};
\node[H] at (4.123,5.829) {};
\node[O] at (3.102,3.033) {};
\node[O] at (3.648,5.940) {};
\node[O] at (2.835,4.643) {};
\node[H] at (4.330,4.807) {};
\node[H] at (2.243,3.334) {};
\node[H] at (3.567,3.242) {};
\node[H] at (4.367,4.285) {};
\node[H] at (3.458,5.933) {};
\node[H] at (4.675,3.239) {};
\node[O] at (1.872,3.587) {};
\node[H] at (2.582,5.528) {};
\node[H] at (4.647,3.708) {};
\node[O] at (4.694,4.211) {};
\node[O] at (4.360,3.493) {};
\node[H] at (3.681,5.635) {};
\node[O] at (4.192,5.652) {};
\node[O] at (2.807,5.909) {};
\node[H] at (5.006,4.562) {};
\node[H] at (1.947,3.794) {};
\node[H] at (3.029,5.041) {};
\node[H] at (4.353,6.056) {};
\node[H] at (2.418,6.129) {};
\node[O] at (3.143,5.302) {};
\node[H] at (3.656,5.339) {};
\draw[solutebond] (3.384,2.524) -- (2.943,2.413);
\draw[solutebond] (3.384,2.524) -- (3.256,2.480);
\draw[solutebond] (3.384,2.524) -- (3.762,2.245);
\draw[solutebond] (3.384,2.524) -- (3.680,3.130);
\draw[solutebond] (3.680,3.130) -- (4.169,3.147);
\draw[solutebond] (3.680,3.130) -- (3.140,3.411);
\draw[solutebond] (3.680,3.130) -- (3.811,3.452);
\draw[solutebond] (3.140,3.411) -- (3.449,3.818);
\draw[solutebond] (3.140,3.411) -- (2.651,3.454);
\draw[solutebond] (3.140,3.411) -- (3.033,2.989);
\draw[solutebond] (3.033,2.989) -- (3.700,2.942);
\draw[solutebond] (3.811,3.452) -- (3.374,3.785);
\draw[solutebond] (3.811,3.452) -- (4.363,3.348);
\draw[solutebond] (4.363,3.348) -- (4.696,3.074);
\draw[solutebond] (4.363,3.348) -- (4.582,3.615);
\draw[solutebond] (4.582,3.615) -- (4.137,3.792);
\draw[solutebond] (4.582,3.615) -- (4.807,3.209);
\draw[solutebond] (4.582,3.615) -- (5.139,4.148);
\draw[solutebond] (4.807,3.209) -- (4.800,3.418);
\draw[solutebond] (4.807,3.209) -- (5.339,3.090);
\draw[solutebond] (4.807,3.209) -- (4.296,2.658);
\draw[solutebond] (4.296,2.658) -- (4.285,2.451);
\draw[solutebond] (4.296,2.658) -- (4.490,2.351);
\draw[solutebond] (4.296,2.658) -- (3.509,2.784);
\draw[solutebond] (3.509,2.784) -- (3.352,3.116);
\draw[solutebond] (3.509,2.784) -- (2.997,2.549);
\draw[solutebond] (5.139,4.148) -- (5.624,4.176);
\draw[solutebond] (5.139,4.148) -- (5.106,4.541);
\node[soluteH] at (4.490,2.351) {};
\node[soluteO] at (3.352,3.116) {};
\node[soluteC] at (4.296,2.658) {};
\node[soluteC] at (3.509,2.784) {};
\node[soluteO] at (2.997,2.549) {};
\node[soluteH] at (4.285,2.451) {};
\node[soluteH] at (4.800,3.418) {};
\node[soluteH] at (5.339,3.090) {};
\node[soluteC] at (4.807,3.209) {};
\node[soluteH] at (3.256,2.480) {};
\node[soluteH] at (3.762,2.245) {};
\node[soluteH] at (4.137,3.792) {};
\node[soluteC] at (4.582,3.615) {};
\node[soluteH] at (4.696,3.074) {};
\node[soluteN] at (3.384,2.524) {};
\node[soluteH] at (2.943,2.413) {};
\node[soluteN] at (4.363,3.348) {};
\node[soluteC] at (5.139,4.148) {};
\node[soluteC] at (3.811,3.452) {};
\node[soluteO] at (5.106,4.541) {};
\node[soluteC] at (3.680,3.130) {};
\node[soluteO] at (3.374,3.785) {};
\node[soluteO] at (5.624,4.176) {};
\node[soluteH] at (4.169,3.147) {};
\node[soluteNa] at (6.317,4.867) {};
\node[soluteH] at (2.651,3.454) {};
\node[soluteC] at (3.140,3.411) {};
\node[soluteS] at (3.033,2.989) {};
\node[soluteH] at (3.700,2.942) {};
\node[soluteH] at (3.449,3.818) {};
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}%
}}
\caption{\textbf{Symmetries Within Serialised Atomistic Systems.} Shown are examples for (a) a \textit{within} molecule terminal rotamer with its permutation $S_{\mathrm{intra}}$, (b) a \textit{between} molecule solvent indistinguishability $S_{\mathrm{inter}}$, and (c) rigid rototranslation $\mathrm{SE}(3)$ of the overall conformation.}
\label{fig:alanine-dipeptide-two-waters}
\end{figure}

